The Bolza Surface Does Not Locally Minimize the Diameter Function

We study the diameter function on the Teichm\"uller space of closed hyperbolic Riemann surfaces. Although the Bolza surface maximizes the systole among hyperbolic surfaces of genus 2, its extremal behavior with respect to the diameter function is less clear. Using first variations of distances at diameter pairs and linear programming duality, we establish a sufficient criterion for a surface not to be a local minimizer of the diameter function. More precisely, we show that if each diameter pair can be assigned a simple closed geodesic formed by two minimizing geodesic segments joining its endpoints, with distinct assigned geodesics pairwise disjoint, then a deformation varying only the length parameters in Fenchel-Nielsen coordinates strictly decreases the diameter. The assigned geodesics extend to a pants decomposition, and the decrease is detected by a strictly negative upper bound for the first-order variation of the diameter. We then apply this criterion to the Bolza surface and prove that it is not a local minimizer of the diameter function on the Teichm\"uller space of genus 2.

==> bolza_pants_octagon.tikz <==
\begin{tikzpicture}[scale=3.0, line cap=round, line join=round]
  \definecolor{bolzared}{RGB}{214,39,39}
  \definecolor{bolzablue}{RGB}{24,71,211}
  \definecolor{bolzagreen}{RGB}{19,148,79}
  
  \pgfmathsetmacro{\rhoV}{sqrt((1+sqrt(2))/(2+sqrt(2)))}
  \pgfmathsetmacro{\rhoM}{sqrt(sqrt(2)-1)}
  \pgfmathsetmacro{\halfDiag}{\rhoM/sqrt(2)}
  \pgfmathsetmacro{\sideCenter}{(1+\rhoV*\rhoV)/(2*\rhoV*cos(22.5))}
  \pgfmathsetmacro{\pairT}{2*\rhoM/(1+\rhoM*\rhoM)}
  \pgfmathsetmacro{\edgeSlope}{(\sideCenter-\pairT)/\rhoM}
  \pgfmathsetmacro{\edgeHeight}{(\sideCenter-sqrt(\sideCenter*\sideCenter-1-\edgeSlope*\edgeSlope))/(1+\edgeSlope*\edgeSlope)}
  \pgfmathsetmacro{\edgeOffset}{\edgeSlope*\edgeHeight}

  \newcommand{\HyperbolicArc}[5]{%
    \begingroup
      \pgfmathsetmacro{\xa}{#1}%
      \pgfmathsetmacro{\ya}{#2}%
      \pgfmathsetmacro{\xb}{#3}%
      \pgfmathsetmacro{\yb}{#4}%
      \pgfmathsetmacro{\detA}{2*(\xa*\yb-\xb*\ya)}%
      \pgfmathsetmacro{\qa}{1+\xa*\xa+\ya*\ya}%
      \pgfmathsetmacro{\qb}{1+\xb*\xb+\yb*\yb}%
      \pgfmathsetmacro{\cx}{(\qa*\yb-\qb*\ya)/\detA}%
      \pgfmathsetmacro{\cy}{(\xa*\qb-\xb*\qa)/\detA}%
      \pgfmathsetmacro{\cr}{sqrt(\cx*\cx+\cy*\cy-1)}%
      \pgfmathsetmacro{\angA}{atan2(\ya-\cy,\xa-\cx)}%
      \pgfmathsetmacro{\angB}{atan2(\yb-\cy,\xb-\cx)}%
      \pgfmathsetmacro{\angleDelta}{mod(\angB-\angA+540,360)-180}%
      \draw[#5] (\xa,\ya) arc[start angle=\angA, delta angle=\angleDelta, radius=\cr];%
    \endgroup
  }

  \foreach \k in {0,...,7} {
    \pgfmathsetmacro{\a}{22.5+45*\k}
    \pgfmathsetmacro{\b}{22.5+45*(\k+1)}
    \HyperbolicArc{\rhoV*cos(\a)}{\rhoV*sin(\a)}%
                  {\rhoV*cos(\b)}{\rhoV*sin(\b)}%
                  {black,line width=1.15pt}
  }

  \draw[bolzagreen, line width=1.55pt]
    ({\rhoV*cos(202.5)},{\rhoV*sin(202.5)}) --
    ({\rhoV*cos(22.5)},{\rhoV*sin(22.5)});

  \HyperbolicArc{-\rhoM}{0}{0}{\rhoM}{bolzared,line width=1.55pt}
  \HyperbolicArc{0}{-\rhoM}{\rhoM}{0}{bolzared,line width=1.55pt}

  \HyperbolicArc{-\halfDiag}{\halfDiag}{-\edgeOffset}{\edgeHeight}%
                {bolzablue,line width=1.55pt}
  \HyperbolicArc{\edgeOffset}{\edgeHeight}{\halfDiag}{\halfDiag}%
                {bolzablue,line width=1.55pt}
  \HyperbolicArc{-\halfDiag}{-\halfDiag}{-\edgeOffset}{-\edgeHeight}%
                {bolzablue,line width=1.55pt}
  \HyperbolicArc{\edgeOffset}{-\edgeHeight}{\halfDiag}{-\halfDiag}%
                {bolzablue,line width=1.55pt}

  \tikzset{bolza dot/.style={circle,draw=black,fill=bolzared,
                             line width=0.2pt,inner sep=0pt,minimum size=2.4pt}}
  \foreach \x/\y in {
     0/0,
     0/\rhoM, 0/-\rhoM,
     \rhoM/0, -\rhoM/0,
     \halfDiag/\halfDiag, -\halfDiag/\halfDiag,
     \halfDiag/-\halfDiag, -\halfDiag/-\halfDiag,
     \edgeOffset/\edgeHeight, -\edgeOffset/\edgeHeight,
     \edgeOffset/-\edgeHeight, -\edgeOffset/-\edgeHeight
  } {
     \node[bolza dot] at (\x,\y) {};
  }
  \node[bolza dot] at ({\rhoV*cos(22.5)},{\rhoV*sin(22.5)}) {};
  \node[bolza dot] at ({\rhoV*cos(202.5)},{\rhoV*sin(202.5)}) {};

  \node[font=\scriptsize,above right,inner sep=1pt] at (0,0) {$O$};
  \node[font=\scriptsize,above left,inner sep=1.6pt] at (0,\rhoM) {$M_2$};
  \node[font=\scriptsize,right,inner sep=1.6pt] at (\halfDiag,\halfDiag) {$M_1$};
  \node[font=\scriptsize,left,inner sep=1.6pt] at (-\halfDiag,\halfDiag) {$M_3$};
  \node[font=\scriptsize,right,inner sep=1.6pt] at (\rhoM,0) {$M_0$};
  \node[font=\scriptsize,right,inner sep=1.6pt]
       at ({\rhoV*cos(22.5)},{\rhoV*sin(22.5)}) {$V$};
\end{tikzpicture}

